Autonomous tuning and charge state detection of gate defined quantum dots

Defining quantum dots in semiconductor based heterostructures is an essential step in initializing solid-state qubits. With growing device complexity and increasing number of functional devices required for measurements, a manual approach to finding suitable gate voltages to confine electrons electrostatically is impractical. Here, we implement a two-stage device characterization and dot-tuning process which first determines whether devices are functional and then attempts to tune the functional devices to the single or double quantum dot regime. We show that automating well established manual tuning procedures and replacing the experimenter's decisions by supervised machine learning is sufficient to tune double quantum dots in multiple devices without pre-measured input or manual intervention. The quality of measurement results and charge states are assessed by four binary classifiers trained with experimental data, reflecting real device behaviour. We compare and optimize eight models and different data preprocessing techniques for each of the classifiers to achieve reliable autonomous tuning, an essential step towards scalable quantum systems in quantum dot based qubit architectures.

==> algorithm_separate/algorithm_dot_tuning.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz,pgf}


\usepackage{flowchart}
\usetikzlibrary{shapes,arrows}
\usepackage{xcolor}

\usepackage{setspace}


%----------------------------------------------------------------------------------------


\begin{document}

%\def\smbwd{2cm}
%
%\tikzstyle{init_return} = [draw,
%			terminal,
%    			text width=5em,
%			]
%			
%\tikzstyle{my_decision} = [draw,
%			diamond,
%    			text width=3em, 
%			aspect=1.4,
%			inner xsep=-1mm,
%			minimum height=0cm,
%			]
%
%    
%\tikzstyle{stage} = [rectangle, draw,
%			     fill=gray!20, 
%			     ]
% 
%\tikzstyle{action} = [draw,
%			     predproc,
%			     fill=gray!20, 
%    			     text width=6em, 
%			     text centered,
%			     minimum height=1.4cm,
%			      minimum width= 2cm,
%			     ]
%			    
% 
%\tikzstyle{action_simple} = [draw,
%			     process,
%    			     text width=4em,
%			     minimum height=0.2cm,
%			     minimum width= 1cm,
%			     ]
%
%
%\tikzstyle{line} = [draw, -latex']
%\tikzstyle{line_dashed} = [draw, -latex', dashed]

% \definecolor{myred}{RGB}{200,0,0}
% \definecolor{myblue}{RGB}{0,0,205}
% \definecolor{mygreen}{RGB}{0,130,0}
% \definecolor{mygray}{RGB}{120,120,120}

\definecolor{myred}{HTML}{FF6633}
\definecolor{myblue}{HTML}{003399}
\definecolor{mygreen}{HTML}{996699}
\definecolor{mygray}{HTML}{99CCFF}

\definecolor{myred}{RGB}{255, 102, 51}
\definecolor{myblue}{RGB}{0, 51, 153}
\definecolor{mygreen}{RGB}{153, 102, 153}
\definecolor{mygray}{RGB}{153, 204, 255}

\begin{tikzpicture}[>=latex',font={\sf \small},
			    auto,
			    node distance = 2cm,
			    inner sep=2pt,
%			    minimum height=0.5cm,
%			    minimum width= \smbwd,
			    text centered,] %[node distance = 2cm, auto]
			    
\def\smbwd{2cm}

\tikzstyle{init_return} = [draw,
			terminal,
    			text width=5em,
			inner sep=0.1cm,
						]
			
\tikzstyle{my_decision} = [draw,
			diamond,
    		text width=8em, 
			aspect=1.6,
			inner xsep=-5mm,
			minimum height=-1cm,
			]

    
\tikzstyle{1Dstage} = [predproc, draw,
%			     fill=gray!15, 
			     inner sep=0.1cm,
			      text centered,
			       text width=6em,
			       minimum height=0.1cm,
			     minimum width=1cm,
			     ]
			     
    
\tikzstyle{2Dstage} = [predproc, draw,
%			     fill=gray!35, 
			     inner sep=0.1cm,
			      text centered,
			      text width=6em,
			      minimum height=0.1cm,
			     minimum width=3cm,
			     ]
 
\tikzstyle{action} = [draw,
			     predproc,
%			     fill=gray!20, 
    			     text width=6em, 
			     text centered,
			    minimum height=0.1cm,
			     minimum width=1cm,
			      inner sep=0.1cm,
			     ]
			    
 
\tikzstyle{action_simple} = [draw,
			     process,
    			     text width=6em,
			     minimum height=0.1cm,
			     minimum width=2cm,
			     inner sep=0.1cm,
%			     font=\footnotesize ,
			     ]


\tikzstyle{line} = [draw, -latex']
\tikzstyle{line_dashed} = [draw, -latex', dashed]

    \node [init_return] (init) {Initialize $\vec{V} = \vec{V}_{max}$};

    \node[action_simple, below of=init, node distance = 1cm](norm_constant){ Measure $A_{max}$};
    
      \path [line] (init) -- (norm_constant);
     
%   \node[1Dstage,  fill=mygray!20, below of=norm_constant, node distance = 1.4cm](top_init_range){Determine top barrier's valid range};
%     \path [line] (norm_constant) -- (top_init_range);
  
   \node[action_simple, fill=mygray!20, below of=norm_constant, node distance = 0.9cm](set_top_barrier){Set top barrier};
   
     \path [line] (norm_constant) -- (set_top_barrier);
   
    \node[1Dstage, below of=set_top_barrier,  fill=myblue!20, node distance = 1cm](characterize_central){Characterize central barrier};
    
     \path [line] (set_top_barrier) -- (characterize_central);
    
        \node[action_simple, below of=characterize_central, fill=myblue!20,  node distance = 1.2cm](set_central){Set central barrier};
        
     \path [line] (characterize_central) -- (set_central);
    
  \node[1Dstage, below of=set_central, fill=mygreen!20, node distance = 1.2cm](characterise_outer_barriers){Characterize outer barriers};
  
      \path [line] (set_central) -- (characterise_outer_barriers);
  
    \node[action_simple, below of=characterise_outer_barriers, fill=mygreen!20, node distance = 1.2cm](set_outer_barriers){Set outer barriers};
    
       \path[line] (set_outer_barriers.east) -- ++(0.6, 0) node[right, align=center]{no \\ success}|-(set_top_barrier.east);
    
    \path [line] (characterise_outer_barriers) -- (set_outer_barriers);
  
    \node[1Dstage, below of=set_outer_barriers, fill=myred!20, node distance = 1.2cm](plungers){Characterize plungers};

 \path [line] (set_outer_barriers) -- (plungers);
 
   \path[line] (plungers.west) -- ++(-0.3, 0) node[left, align=center, yshift=-0.1cm]{no \\ success}|-(set_outer_barriers);
   
     \node[2Dstage, below of=plungers,  fill=myred!20, node distance = 1.6cm] (charge_diagram) {Characterize charge stability diagram};
     
 \path[line] (plungers) -- node[align=left, text width=1.5cm]{success}(charge_diagram);
%  \path[line] (charge_diagram.west) -- ++(-0.3, 0) node[left, align=center]{no \\ success}|-(set_outer_barriers);
    \path[line] (charge_diagram.west) -- ++(-0.3, 0) |-(set_outer_barriers);
 
 
 
  \node[my_decision, below of=charge_diagram, node distance = 2cm](classification){Classify \\ charge state};
  \path[line] (charge_diagram) -- (classification);
  
 
 
        \node[init_return, below of=classification, node distance = 2cm](success){Success};
     
      \path[line] (classification) -- node[align=left, text width=1.5cm]{good \\double dot}(success);
      
  \node (auxnode0) [text width=4cm, right of=classification, node distance = 2cm] {};
       
   \node[action_simple, right of=auxnode0, fill=myblue!20, node distance = 1.5cm](change_central_barrier){Change central barrier};
   \path[line] (classification) -- node[below, yshift=-0.3cm, align=center]{good \\single dot}(change_central_barrier);
   
  
   \path[line] (change_central_barrier) |- node[below, yshift=-4.9cm,  xshift=0.6cm, align=center]{no \\ success}(set_top_barrier.east);
      \path[line] (change_central_barrier) |- node[near end,above] {success}(plungers.east);
     
    
%      \node (auxnode01) [text width=4cm, left of=charge_diagram, node distance = 2cm] {};
%     \node[action_simple, left of=auxnode01,  node distance = 2cm, inner xsep=-1mm](new_gate_conf){Choose new gate configuration};
     
     \path[line] (classification.west) -- ++ (-1.6, 0) node[near start, below, yshift=-0.3cm, xshift=-0.4cm, align=center]{no \\ good dot} |- (set_top_barrier);
     
%       \path[line] (new_gate_conf) -- ++(-1.5,0) node[near start]{yes} |- (outer_barriers);
     
     


%     \node[action, left of=dots, node distance=4cm] (classifier) {Classification };
%%    \path [line] (wallwall) -| node[right, above]{Check if in desired regime already}(classifier);
%    \path [line] (wallwall) -| node[left, above]{check for good regime}(classifier);
%    \path [line] (dots) -- (classifier);
%    
%    \node[init_return, below of=classifier] (class) {Class and quality};
%    \path [line] (classifier) -- (class);
      % ------------------------------------------ ------------------------------------------ %
%    
%    \node[unfinished, below of=dots] (model) {Learn model};
%    \path [line_dashed] (dots) -- node[left, right]{unfinished}(model);

\end{tikzpicture}


\end{document}

==> workflow/workflow.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz,pgf}

\usepackage{flowchart}
\usetikzlibrary{shapes,arrows}

\usetikzlibrary{decorations.pathreplacing,angles,quotes, calligraphy,matrix,positioning,calc}

\graphicspath{{../figs/}{figs/}}

%\usetikzlibrary{external}
%\tikzexternalize[shell escape=-enable-write18]

%----------------------------------------------------------------------------------------


\begin{document}

%\definecolor{myred}{RGB}{200,0,0}
%\definecolor{myblue}{RGB}{0,0,205}
%\definecolor{mygreen}{RGB}{0,130,0}
%\definecolor{mygray}{RGB}{120,120,120}

\begin{tikzpicture}[>=latex',font={\sf \small},
			    auto,
			    node distance = 2cm,
			    inner sep=2pt,
%			    minimum height=0.5cm,
%			    minimum width= \smbwd,
			    text centered,] %[node distance = 2cm, auto]
			    
\def\smbwd{2cm}

\tikzstyle{init_return} = [draw,
			terminal,
    			text width=5em,
			inner sep=0.1cm,
						]
			
\tikzstyle{my_decision} = [draw,
			diamond,
    		text width=8em, 
			aspect=1.8,
			inner xsep=-2mm,
			minimum height=0cm,
			]

 
\tikzstyle{action} = [draw,
			     predproc,
%			     fill=gray!20, 
    			     text width=10em, 
			     text centered,
			    minimum height=0.1cm,
%			     minimum width=1.5cm,
			      inner sep=0.1cm,
			     ]
			    
 
\tikzstyle{action_simple} = [draw,
			     process,
    			     text width=10em,
			     minimum height=0.1cm,
			     minimum width=2cm,
			     inner sep=0.1cm,
%			     font=\footnotesize ,
			     ]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{line_dashed} = [draw, -latex', dashed]
%
   \node [action] (iaq) {\textbf{Initial quality assessement} };
%  							
%
    \node [action, below of=iaq, node distance=2cm, aspect=2, text width=10em, minimum height=-0.5cm] (characterization) {\textbf{Large scale device characterization} \\ 
    							Individual gate characterizations };
%	
\path [line] (iaq) -- (characterization);	
%  							
    \node (po_example_0) at (4.5, -1.5) [node distance=4.3cm]{ \includegraphics[width=10em]{po_example_2}};
    \node (po_example_1) at (5.5, -2.3) [node distance=4.3cm]{ \includegraphics[width=10em]{po_example_3}};
%   
    \draw [decorate,decoration={brace,mirror,amplitude=5pt}] (2.6, -0.5) -- (2.6,-3.1);
% 							    
    \node [my_decision, below of=characterization, node distance=2.5cm, aspect=2, text width=10em, minimum height=-0.5cm,] (1d_clf) {Quality prediction using a binary classifier};
 %       
    \path [line] (characterization) -- (1d_clf);				    
%    
    \node[action_simple, below of=1d_clf, node distance = 1.8cm](select_good){Select working devices};
%    
    \node (clf_1) [right of=1d_clf, node distance=4.3cm]{ \includegraphics[width=6em]{binary_clf-01}};
    \draw [->] (clf_1) -- (1d_clf);
 %   
    \path [line] (1d_clf) -- (select_good);
%    
    \node[action, below of=select_good, node distance = 1.6cm](tuning){\textbf{Dot tuning}
      						\\ Using individual gate characterizations \& charge diagram};
%      						
    \node (po_example_0) at (4.5, -7.4) [node distance=4.3cm]{ \includegraphics[width=10em]{charge_example_3}};
    \node (po_example_1) at (5.8, -8.4) [node distance=4.3cm]{ \includegraphics[width=10em]{charge_example_4}};
%    
    \draw [decorate,decoration={brace,mirror,amplitude=5pt}] (2.6, -6.4) -- (2.6, -9.2);
%    						
    \path [line] (select_good) -- (tuning);
%    
    \node [my_decision, below of=tuning, node distance = 2.7cm, aspect=2, text width=8em, minimum height=-0.2cm,] (2d_clf) {Regime prediction using binary classifiers};
%    
    \node (clf_2) [right of=2d_clf, node distance=4.3cm]{ \includegraphics[width=6em]{classifier_charge-02.jpg}};
    \draw [->] (clf_2) -- (2d_clf);
%   
    \path [line] (tuning) -- (2d_clf);
%
\end{tikzpicture}
\end{document}

